Exact Fragmentation and Terminal-Cluster Selection in One-Dimensional Finite-Range Normalized Alignment

Finite-range alignment can end either in a single flock or in several noninteracting clusters, yet convergence results rarely determine which outcome follows from a given finite-particle state. We study a one-dimensional normalized alignment model with a hard interaction cut-off and obtain exact predictions in an expansive regime. Velocity order is invariant, so pair separations are nondecreasing and the communication graph evolves through finitely many irreversible edge deletions. On each fixed graph, the group inverse of the random-walk Laplacian gives the total relative displacement remaining before relaxation. Comparing this displacement with the available interaction slack selects the next deletion and yields a finite recursion for the complete switching sequence, terminal partition, limiting cluster velocities, and internal geometry. For path configurations, an explicit Green kernel gives a necessary-and-sufficient fragmentation criterion and a sharp critical alignment rate, including asymptotic boundary contact at criticality. A spectral-geometric condition extends the theory to an open set of initially nonordered velocities, while a common self-weight extension covers both self-excluding and self-including local averages. Numerical computations reproduce the thresholds and multi-event cascades. The results provide an exact finite-size theory of fragmentation and terminal state selection for a class of finite-range interacting particle systems.

==> fig_cascade_trajectories_overpic.tex <==
% Generated by generate_numerical_validation.py; do not edit by hand.
\begin{overpic}[width=0.72\textwidth,percent]{fig_cascade_trajectories.pdf}
  \put(52.58,31.15){\makebox(0,0)[b]{\scriptsize time $t$}}
  \put(2.78,50.00){\makebox(0,0)[r]{\rotatebox{90}{\scriptsize position $x_i(t)$}}}
  \put(22.02,66.47){\makebox(0,0)[lb]{\tiny agent 1}}
  \put(40.87,66.47){\makebox(0,0)[lb]{\tiny agent 2}}
  \put(22.02,64.09){\makebox(0,0)[lb]{\tiny agent 3}}
  \put(40.87,64.09){\makebox(0,0)[lb]{\tiny agent 4}}
  \put(52.58,3.77){\makebox(0,0)[b]{\scriptsize early time $t$}}
  \put(2.78,18.25){\makebox(0,0)[r]{\rotatebox{90}{\scriptsize adjacent gap $d_i(t)$}}}
  \put(20.66,25.86){\makebox(0,0)[b]{\tiny $E_1$}}
  \put(74.00,25.86){\makebox(0,0)[b]{\tiny $E_2$}}
  \put(85.05,25.86){\makebox(0,0)[b]{\tiny $E_3$}}
  \put(64.68,29.37){\makebox(0,0)[lb]{\tiny $d_1$}}
  \put(75.00,29.37){\makebox(0,0)[lb]{\tiny $d_2$}}
  \put(85.32,29.37){\makebox(0,0)[lb]{\tiny $d_3$}}
\end{overpic}


==> fig_frag_time_scatter_overpic.tex <==
% Generated by generate_numerical_validation.py; do not edit by hand.
\begin{overpic}[width=0.60\textwidth,percent]{fig_frag_time_scatter.pdf}
  \put(51.62,31.48){\makebox(0,0)[b]{\scriptsize predicted $T_{\mathrm{frag}}$}}
  \put(2.78,56.71){\makebox(0,0)[r]{\rotatebox{90}{\scriptsize simulated first edge-loss time}}}
  \put(65.05,78.01){\makebox(0,0)[lb]{\tiny $N=3$}}
  \put(65.05,75.23){\makebox(0,0)[lb]{\tiny $N=4$}}
  \put(65.05,72.45){\makebox(0,0)[lb]{\tiny $N=5$}}
  \put(51.62,4.17){\makebox(0,0)[b]{\scriptsize predicted $T_{\mathrm{frag}}$}}
  \put(2.78,19.21){\makebox(0,0)[r]{\rotatebox{90}{\scriptsize $\log_{10}$ normalized error}}}
\end{overpic}


==> fig_kappa_threshold_overpic.tex <==
% Generated by generate_numerical_validation.py; do not edit by hand.
\begin{overpic}[width=0.66\textwidth,percent]{fig_kappa_threshold.pdf}
  \put(53.36,4.40){\makebox(0,0)[b]{\scriptsize alignment ratio $\kappa/\kappa_c$}}
  \put(2.78,34.84){\makebox(0,0)[r]{\rotatebox{90}{\scriptsize observed cluster count $K(T_{\max})$}}}
  \put(48.95,55.72){\makebox(0,0)[lb]{\color[HTML]{B2182B}\tiny predicted threshold $\kappa=\kappa_c$}}
\end{overpic}

